Fingerprinting Inference Systems of Large Language Models

The behavior of LLMs does not depend solely on the model itself. Components of the inference system, such as the inference engine, attention backend, and hardware platform, subtly influence how inputs are processed. These components differ in their implementations and thereby induce small numerical deviations across systems when running the same model. While prior work has established the theoretical existence of such deviations, their security implications have remained unexplored. In this paper, we show that these deviations are characteristic of specific components and propagate to observable textual outputs, exposing the inference system to any party that can query the model. Building on this observation, we introduce a fingerprinting method that analyzes the prompt-response behavior of LLMs to identify components of the inference system. Our empirical evaluation demonstrates that the inference engine, attention backend, and underlying hardware platform can be identified reliably, even when the LLM is operated at non-zero temperature. We show that preventing fingerprinting is fundamentally hard, as it would require eliminating numerical differences between hardware and software stacks. We therefore propose partial mitigations and discuss their impact.

==> figures/open_world_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/tmp/anna/env/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/tmp/anna/env/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/tmp/anna/env/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.520625in}{1.895519in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.520625in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.520625in}{1.895519in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.895519in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639663in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{0.463737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639663in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764952,0.881000,0.863237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764952,0.881000,0.863237}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136992in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611534,0.814994,0.783852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611534,0.814994,0.783852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634322in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841661,0.914002,0.902930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841661,0.914002,0.902930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639663in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136992in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.714694,0.859377,0.837232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.714694,0.859377,0.837232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634322in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698824,0.852549,0.829020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698824,0.852549,0.829020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639663in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643276,0.828651,0.800277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643276,0.828651,0.800277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136992in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{1.136992in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639663in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634322in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888328in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inf.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attn.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882986in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPU}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=0.233027in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proprietary Component}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414082in, y=1.355605in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inf.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315701in, y=0.983426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attn.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329725in, y=0.611247in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPU}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232368in,y=1.022006in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted Component}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888328in,y=1.394185in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=1.450012in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=1.289975in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882986in,y=1.450012in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}53%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882986in,y=1.289975in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888328in,y=1.077833in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}19%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888328in,y=0.917796in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 17%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=1.022006in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882986in,y=1.077833in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}38%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882986in,y=0.917796in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 17%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888328in,y=0.705654in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888328in,y=0.545617in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 33%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=0.705654in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}48%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=0.545617in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 33%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882986in,y=0.649827in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639663in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{0.639663in}{1.580275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639663in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{0.463737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385657in,y=1.677497in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a) Llama-3.2-3B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266651in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.463737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266651in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.762307,0.879862,0.861869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762307,0.879862,0.861869}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763980in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.418439,0.731918,0.683937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.418439,0.731918,0.683937}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261309in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772887,0.884414,0.867343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772887,0.884414,0.867343}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266651in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763980in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.479277,0.758093,0.715417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479277,0.758093,0.715417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261309in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.696178,0.851411,0.827651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.696178,0.851411,0.827651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266651in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733210,0.867343,0.846813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733210,0.867343,0.846813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763980in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.763980in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.266651in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261309in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.261309in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515315in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inf.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attn.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509973in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPU}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=0.233027in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proprietary Component}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515315in,y=1.394185in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=1.450012in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}31%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=1.289975in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509973in,y=1.450012in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}81%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509973in,y=1.289975in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515315in,y=1.077833in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515315in,y=0.917796in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 17%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=1.022006in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509973in,y=1.077833in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}72%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509973in,y=0.917796in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 17%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515315in,y=0.705654in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}41%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515315in,y=0.545617in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 33%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=0.705654in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=0.545617in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 33%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509973in,y=0.649827in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266651in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{2.266651in}{1.580275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266651in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{0.463737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012644in,y=1.677497in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b) Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893638in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{0.463737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893638in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.384052,0.717124,0.666144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384052,0.717124,0.666144}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390967in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.323214,0.690950,0.634664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323214,0.690950,0.634664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888296in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{1.580275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.865467,0.924245,0.915248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.865467,0.924245,0.915248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893638in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390967in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.685598,0.846859,0.822176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685598,0.846859,0.822176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888296in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{1.208096in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{1.208096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.722630,0.862791,0.841338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.722630,0.862791,0.841338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893638in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688243,0.847997,0.823545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688243,0.847997,0.823545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390967in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{4.390967in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.893638in}{0.463737in}}{\pgfqpoint{1.491987in}{1.116537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888296in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{4.888296in}{0.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142302in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inf.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attn.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136960in,y=0.415126in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPU}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=0.233027in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proprietary Component}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142302in,y=1.394185in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=1.450012in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}86%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=1.289975in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136960in,y=1.450012in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}95%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136960in,y=1.289975in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142302in,y=1.077833in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142302in,y=0.917796in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 17%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=1.022006in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136960in,y=1.077833in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136960in,y=0.917796in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 17%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142302in,y=0.705654in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}37%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142302in,y=0.545617in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 33%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=0.705654in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}42%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=0.545617in,,]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rand. 33%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136960in,y=0.649827in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}—}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893638in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{1.580275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893638in}{0.463737in}}%
\pgfpathlineto{\pgfqpoint{5.385625in}{0.463737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639631in,y=1.677497in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c) Qwen3-4B}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prompt_set_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/anna-plot/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/anna-plot/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/anna-plot/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.520625in}{1.705967in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.520625in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.520625in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924736in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{5.325256in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{5.325256in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.570967in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{0.689287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924736in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.038765in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.038765in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.419122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924736in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.198702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924736in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{0.978282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038765in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.224207in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.224207in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{3.038765in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{3.038765in}{1.419122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742060in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{3.965972in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{3.965972in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{2.742060in}{1.198702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187118in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{3.558001in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{3.558001in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{3.187118in}{0.978282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.752941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224207in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.409648in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.409648in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{3.224207in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{3.224207in}{1.419122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.752941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965972in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{4.819001in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{4.819001in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{3.965972in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{3.965972in}{1.198702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.752941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558001in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{4.373942in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{4.373942in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{3.558001in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{3.558001in}{0.978282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409648in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.446736in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{3.446736in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{3.409648in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{3.409648in}{1.419122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819001in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{4.893178in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{4.893178in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{4.819001in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{4.819001in}{1.198702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924736in}{0.689287in}}{\pgfqpoint{4.400520in}{0.881680in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373942in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{5.115707in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{5.115707in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{4.373942in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{4.373942in}{0.978282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924736in}{0.689287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924736in,y=0.592065in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666500in}{0.689287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666500in,y=0.592065in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408265in}{0.689287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408265in,y=0.592065in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150030in}{0.689287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150030in,y=0.592065in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891795in}{0.689287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891795in,y=0.592065in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633560in}{0.689287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633560in,y=0.592065in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124996in,y=0.437743in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of prompts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924736in}{1.350547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132403in, y=1.311967in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.2-3B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924736in}{1.130127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202852in, y=1.091547in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924736in}{0.909707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294674in, y=0.871127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen3-4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924736in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{0.924736in}{1.570967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924736in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{5.325256in}{0.689287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520913in,y=1.350547in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}68}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967354in,y=1.130127in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}107}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189884in,y=0.909707in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}113}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902906in}{0.038496in}}%
\pgfpathlineto{\pgfqpoint{4.617719in}{0.038496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.639941in}{0.038496in}}{\pgfqpoint{4.639941in}{0.060718in}}%
\pgfpathlineto{\pgfqpoint{4.639941in}{0.204545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.639941in}{0.226768in}}{\pgfqpoint{4.617719in}{0.226768in}}%
\pgfpathlineto{\pgfqpoint{0.902906in}{0.226768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880684in}{0.226768in}}{\pgfqpoint{0.880684in}{0.204545in}}%
\pgfpathlineto{\pgfqpoint{0.880684in}{0.060718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880684in}{0.038496in}}{\pgfqpoint{0.902906in}{0.038496in}}%
\pgfpathlineto{\pgfqpoint{0.902906in}{0.038496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925128in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{1.058461in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{1.058461in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{0.925128in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{0.925128in}{0.104545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114017in,y=0.104545in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Binary decision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021069in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{2.154403in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{2.154403in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{2.021069in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{2.021069in}{0.104545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209958in,y=0.104545in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rare token}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.752941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886799in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{3.020132in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{3.020132in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{2.886799in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{2.886799in}{0.104545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075688in,y=0.104545in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Repetition}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729476in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{0.104545in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{0.182323in}}%
\pgfpathlineto{\pgfqpoint{3.729476in}{0.104545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.918365in,y=0.104545in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Long-context}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prompt_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/anna-plot/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/stczybik/git/anna-plot/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/stczybik/git/anna-plot/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.451558in}{1.924230in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.451558in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.451558in}{1.924230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.924230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{1.657563in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.657563in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{0.775433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570303in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{0.570303in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570303in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570303in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219080in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{1.219080in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219080in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219080in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867857in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867857in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867857in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507430in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540616in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765604in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879848in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960905in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023778in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075149in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118583in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156207in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189393in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414381in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528625in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609682in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672555in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723926in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767360in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804984in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838170in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249384in,y=0.522794in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of prompts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{0.940832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.940832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.902252in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.161365in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{1.161365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.161365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.122784in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{1.381897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.381897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.343317in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.602430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.563850in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.216498in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570303in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{0.765604in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{1.023778in}{1.232425in}}%
\pgfpathlineto{\pgfqpoint{1.075149in}{1.303103in}}%
\pgfpathlineto{\pgfqpoint{1.156207in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{1.245934in}{1.520955in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{1.414381in}{1.585354in}}%
\pgfpathlineto{\pgfqpoint{1.498938in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.672555in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.759192in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.844363in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.928466in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570303in}{0.867245in}}%
\pgfpathlineto{\pgfqpoint{0.765604in}{1.054468in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{1.023778in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{1.075149in}{1.343764in}}%
\pgfpathlineto{\pgfqpoint{1.156207in}{1.443310in}}%
\pgfpathlineto{\pgfqpoint{1.245934in}{1.537495in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{1.585048in}}%
\pgfpathlineto{\pgfqpoint{1.414381in}{1.598295in}}%
\pgfpathlineto{\pgfqpoint{1.498938in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.672555in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.759192in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.844363in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.928466in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570303in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{0.765604in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{0.879848in}{0.977281in}}%
\pgfpathlineto{\pgfqpoint{1.023778in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{1.075149in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{1.156207in}{1.284725in}}%
\pgfpathlineto{\pgfqpoint{1.245934in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{1.333324in}{1.544157in}}%
\pgfpathlineto{\pgfqpoint{1.414381in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{1.498938in}{1.592246in}}%
\pgfpathlineto{\pgfqpoint{1.587716in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.672555in}{1.602277in}}%
\pgfpathlineto{\pgfqpoint{1.759192in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.844363in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{1.928466in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{1.996375in}{0.775433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249384in,y=1.740896in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a) Llama-3.2-3B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179986in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{1.657563in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{1.657563in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{0.775433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247894in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{2.247894in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247894in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247894in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876276in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{2.876276in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876276in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876276in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504657in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{3.504657in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504657in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504657in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186997in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219141in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437056in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547708in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626217in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687114in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736870in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778938in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815379in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847522in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065437in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176090in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254599in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315495in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365252in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407320in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443761in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475904in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926976in,y=0.522794in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of prompts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179986in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{0.940832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179986in}{0.940832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179986in}{1.161365in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{1.161365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179986in}{1.161365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179986in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{1.381897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179986in}{1.381897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179986in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179986in}{1.602430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247894in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{2.437056in}{0.991143in}}%
\pgfpathlineto{\pgfqpoint{2.547708in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{2.687114in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{2.736870in}{1.221438in}}%
\pgfpathlineto{\pgfqpoint{2.847522in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{2.926032in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{3.004541in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{3.091448in}{1.538813in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.583219in}}%
\pgfpathlineto{\pgfqpoint{3.267914in}{1.595108in}}%
\pgfpathlineto{\pgfqpoint{3.351253in}{1.601170in}}%
\pgfpathlineto{\pgfqpoint{3.436851in}{1.601958in}}%
\pgfpathlineto{\pgfqpoint{3.523121in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.606058in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247894in}{1.169396in}}%
\pgfpathlineto{\pgfqpoint{2.437056in}{1.169396in}}%
\pgfpathlineto{\pgfqpoint{2.547708in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{2.687114in}{1.358435in}}%
\pgfpathlineto{\pgfqpoint{2.736870in}{1.421815in}}%
\pgfpathlineto{\pgfqpoint{2.847522in}{1.488739in}}%
\pgfpathlineto{\pgfqpoint{2.926032in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{3.004541in}{1.570307in}}%
\pgfpathlineto{\pgfqpoint{3.091448in}{1.584400in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{3.267914in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{3.351253in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{3.436851in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.523121in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.606058in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.179986in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247894in}{0.823913in}}%
\pgfpathlineto{\pgfqpoint{2.437056in}{0.928392in}}%
\pgfpathlineto{\pgfqpoint{2.547708in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{2.687114in}{1.251751in}}%
\pgfpathlineto{\pgfqpoint{2.736870in}{1.317493in}}%
\pgfpathlineto{\pgfqpoint{2.847522in}{1.425752in}}%
\pgfpathlineto{\pgfqpoint{2.926032in}{1.532357in}}%
\pgfpathlineto{\pgfqpoint{3.004541in}{1.579518in}}%
\pgfpathlineto{\pgfqpoint{3.091448in}{1.583219in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{3.267914in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{3.351253in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.436851in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.523121in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{3.606058in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179986in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{2.179986in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179986in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{0.775433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926976in,y=1.740896in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b) Qwen2.5-7B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{1.657563in}}%
\pgfpathlineto{\pgfqpoint{3.857577in}{1.657563in}}%
\pgfpathlineto{\pgfqpoint{3.857577in}{0.775433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925485in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{3.925485in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925485in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925485in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582179in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{4.582179in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582179in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582179in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238872in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{5.238872in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238872in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238872in,y=0.678210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861845in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895437in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123170in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238808in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320854in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384494in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436492in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480456in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518539in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552130in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779863in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895501in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977548in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041188in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093186in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137149in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175232in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208824in}{0.775433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604567in,y=0.522794in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of prompts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{0.940832in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{0.940832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857577in}{0.940832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{1.161365in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{1.161365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857577in}{1.161365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{1.381897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857577in}{1.381897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857577in}{1.602430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925485in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{4.123170in}{1.083795in}}%
\pgfpathlineto{\pgfqpoint{4.238808in}{1.105466in}}%
\pgfpathlineto{\pgfqpoint{4.320854in}{1.137703in}}%
\pgfpathlineto{\pgfqpoint{4.384494in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{4.609361in}{1.602353in}}%
\pgfpathlineto{\pgfqpoint{4.697817in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{4.793778in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{4.895501in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{4.991462in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{5.088392in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{5.185731in}{1.602430in}}%
\pgfpathlineto{\pgfqpoint{5.283649in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925485in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{4.123170in}{1.175761in}}%
\pgfpathlineto{\pgfqpoint{4.238808in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{4.320854in}{1.346980in}}%
\pgfpathlineto{\pgfqpoint{4.384494in}{1.547373in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{4.609361in}{1.585813in}}%
\pgfpathlineto{\pgfqpoint{4.697817in}{1.595921in}}%
\pgfpathlineto{\pgfqpoint{4.793778in}{1.598678in}}%
\pgfpathlineto{\pgfqpoint{4.895501in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{4.991462in}{1.601894in}}%
\pgfpathlineto{\pgfqpoint{5.088392in}{1.602277in}}%
\pgfpathlineto{\pgfqpoint{5.185731in}{1.602277in}}%
\pgfpathlineto{\pgfqpoint{5.283649in}{1.602430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.857577in}{0.775433in}}{\pgfqpoint{1.493980in}{0.882130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925485in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{4.123170in}{0.915027in}}%
\pgfpathlineto{\pgfqpoint{4.238808in}{0.987236in}}%
\pgfpathlineto{\pgfqpoint{4.320854in}{1.038923in}}%
\pgfpathlineto{\pgfqpoint{4.384494in}{1.342538in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{1.525397in}}%
\pgfpathlineto{\pgfqpoint{4.609361in}{1.535198in}}%
\pgfpathlineto{\pgfqpoint{4.697817in}{1.570575in}}%
\pgfpathlineto{\pgfqpoint{4.793778in}{1.569427in}}%
\pgfpathlineto{\pgfqpoint{4.895501in}{1.581755in}}%
\pgfpathlineto{\pgfqpoint{4.991462in}{1.594237in}}%
\pgfpathlineto{\pgfqpoint{5.088392in}{1.598678in}}%
\pgfpathlineto{\pgfqpoint{5.185731in}{1.601205in}}%
\pgfpathlineto{\pgfqpoint{5.283649in}{1.601434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{3.857577in}{1.657563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{5.351558in}{0.775433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604567in,y=1.740896in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c) Qwen3-4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859735in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.592755in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.614977in}{0.100000in}}{\pgfqpoint{4.614977in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{4.614977in}{0.266049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.614977in}{0.288272in}}{\pgfqpoint{4.592755in}{0.288272in}}%
\pgfpathlineto{\pgfqpoint{0.859735in}{0.288272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837513in}{0.288272in}}{\pgfqpoint{0.837513in}{0.266049in}}%
\pgfpathlineto{\pgfqpoint{0.837513in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837513in}{0.100000in}}{\pgfqpoint{0.859735in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.859735in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881958in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.993069in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193069in,y=0.166049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPU type}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942247in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.053358in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.164469in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253358in,y=0.166049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inference engine}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308521in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.419632in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.530743in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619632in,y=0.166049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attention backend}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/temp_k_sweep_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/tmp/anna/env/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/user/tmp/anna/env/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/user/tmp/anna/env/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.520625in}{1.895519in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.520625in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.520625in}{1.895519in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.895519in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536462in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{0.536462in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{0.536462in}{0.724333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.558171in}{0.786965in}}{\pgfqpoint{1.839035in}{1.169422in}}{%
\pgfpathmoveto{\pgfqpoint{0.558171in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.786965in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.918797in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.936789in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.948789in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{0.991046in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{1.014172in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{1.018878in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{1.041070in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{1.042944in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{1.053332in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{1.055957in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{1.049904in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{1.053893in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{1.052578in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{1.072271in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{1.062265in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{1.069750in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{1.074394in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{1.090782in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{1.081301in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{1.108372in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{1.086277in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{1.091365in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{1.105083in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{1.107101in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{1.107800in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{1.098983in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.112588in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{1.110650in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{1.113951in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{1.114125in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.110716in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{1.119649in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{1.086212in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{1.124364in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{1.115388in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{1.169422in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{1.164752in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{1.147692in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{1.159549in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{1.161583in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{1.151858in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{1.159724in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.158406in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{1.145195in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{1.153166in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{1.151162in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{1.145832in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{1.154577in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{1.137929in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{1.145332in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{1.137307in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{1.125560in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{1.116774in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{1.123578in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{1.119617in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{1.097738in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{1.103753in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{1.101015in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{1.103879in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{1.089796in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{1.091290in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{1.089142in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{1.050641in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{1.039949in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{1.040591in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.985604in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.962192in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.945350in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.833755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.558171in}{0.763870in}}{\pgfqpoint{1.839035in}{1.044875in}}{%
\pgfpathmoveto{\pgfqpoint{0.558171in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.792937in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.805690in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.824107in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.852737in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.862864in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.892767in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{0.892226in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.896135in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.882911in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{0.904255in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{0.911520in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{0.894362in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.882263in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{0.927065in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{0.916281in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{0.925503in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.954561in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{0.941071in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.948561in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.939856in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{0.931240in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{0.923759in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{0.950994in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{0.943895in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{0.935710in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{0.933121in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.955924in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{0.956512in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{0.959177in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{0.967235in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.953920in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.953983in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{0.946538in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.978839in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{0.996846in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{0.964770in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{0.964691in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{0.981395in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.990083in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{1.036765in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{1.012673in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{1.012595in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{1.026682in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{1.001930in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.001992in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{1.015493in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{1.004763in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{1.000441in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{0.981227in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{0.984002in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{0.971818in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{0.979086in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.966052in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{0.974096in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.930186in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{0.952440in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.930879in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{0.910578in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.944471in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{0.940335in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.875060in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.852571in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.809922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.558171in}{0.803111in}}{\pgfqpoint{1.839035in}{0.975375in}}{%
\pgfpathmoveto{\pgfqpoint{0.558171in}{0.849786in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.803111in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.808342in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.814987in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.859010in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.860837in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{0.874881in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.840287in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.874892in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{0.872829in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{0.869501in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.866862in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{0.862724in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{0.881548in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.892917in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.883493in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{0.891523in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{0.903524in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{0.902997in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{0.912157in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{0.898844in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.910428in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.896873in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{0.886208in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{0.907507in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{0.916956in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{0.920376in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.904224in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{0.926906in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.899520in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{0.955151in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{0.975375in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.952471in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{0.955892in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{0.934286in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{0.945104in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.958334in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{0.944348in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{0.947125in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{0.951714in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{0.960628in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{0.973924in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{0.951016in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{0.926911in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{0.923564in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{0.943668in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{0.951830in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{0.944988in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{0.939697in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.947074in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.931638in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.918222in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.940985in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{0.929561in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{0.930281in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.914749in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{0.909327in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{0.920849in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.922809in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{0.936999in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{0.917386in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{0.912669in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{0.922820in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.908708in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.891762in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.883005in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.849786in}}%
\pgfpathlineto{\pgfqpoint{0.558171in}{0.849786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536462in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{0.536462in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536462in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536462in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970653in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970653in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970653in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404844in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404844in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404844in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839035in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839035in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839035in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187748in,y=0.472789in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}k (samples aggregated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536462in}{0.982649in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.982649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536462in}{0.982649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229360in, y=0.944068in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536462in}{1.284322in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.284322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536462in}{1.284322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229360in, y=1.245742in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536462in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.585996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536462in}{1.585996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229360in, y=1.547416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173804in,y=1.159248in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558171in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.843209in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.943096in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.937733in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.965219in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.973263in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{1.015498in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{1.042983in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{1.077844in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{1.076503in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{1.095944in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{1.097955in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{1.101977in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{1.114044in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{1.104659in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{1.114715in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{1.116726in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{1.114715in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{1.130134in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{1.136837in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{1.128793in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{1.136837in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{1.124771in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{1.146893in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.140860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558171in}{0.786896in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.829130in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.847901in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.863990in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.916951in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{0.890806in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{0.916281in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{0.912258in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.906895in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{0.928348in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{0.935722in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.906225in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{0.951141in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{0.940414in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{0.965219in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.972593in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{0.971252in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{0.967900in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{0.983990in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{0.976615in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.979967in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{0.983319in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{0.983319in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.977956in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.977956in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{0.970582in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{1.002760in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{1.003431in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.986671in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{1.013487in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{1.012816in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{1.014157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536462in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558171in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{0.579881in}{0.831812in}}%
\pgfpathlineto{\pgfqpoint{0.601590in}{0.859298in}}%
\pgfpathlineto{\pgfqpoint{0.623300in}{0.838516in}}%
\pgfpathlineto{\pgfqpoint{0.645009in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{0.666719in}{0.868013in}}%
\pgfpathlineto{\pgfqpoint{0.688429in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{0.710138in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{0.753557in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{0.863990in}}%
\pgfpathlineto{\pgfqpoint{0.818686in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{0.927234in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{0.948943in}{0.885443in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.890806in}}%
\pgfpathlineto{\pgfqpoint{0.992362in}{0.929018in}}%
\pgfpathlineto{\pgfqpoint{1.014072in}{0.903543in}}%
\pgfpathlineto{\pgfqpoint{1.035781in}{0.906225in}}%
\pgfpathlineto{\pgfqpoint{1.057491in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{1.079200in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{1.100910in}{0.916951in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{1.144329in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{1.166039in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{1.209458in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{1.231167in}{0.915610in}}%
\pgfpathlineto{\pgfqpoint{1.252877in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.296296in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{1.318006in}{0.899521in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{0.902873in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{0.937063in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{1.469972in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{1.491682in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{0.922984in}}%
\pgfpathlineto{\pgfqpoint{1.535101in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.934381in}}%
\pgfpathlineto{\pgfqpoint{1.600230in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{1.621939in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{1.643649in}{0.910247in}}%
\pgfpathlineto{\pgfqpoint{1.665358in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{0.941085in}}%
\pgfpathlineto{\pgfqpoint{1.708778in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{1.752197in}{0.944437in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.928348in}}%
\pgfpathlineto{\pgfqpoint{1.795616in}{0.951141in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.923655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536462in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{0.536462in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536462in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{1.839035in}{0.724333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187748in,y=1.677497in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a) Llama-3.2-3B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280353in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{2.280353in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{2.280353in}{0.724333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.302062in}{1.281918in}}{\pgfqpoint{3.582926in}{1.554626in}}{%
\pgfpathmoveto{\pgfqpoint{2.302062in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.437229in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.464084in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.460472in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.475424in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.479719in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.498429in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.501955in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.507749in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.508123in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.510150in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.509352in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.526157in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.521817in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.524785in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.522479in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.526215in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.520292in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.527698in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.528469in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.531581in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.524087in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.530007in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.536977in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.535413in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.533756in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.535218in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.538416in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.532355in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.530122in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.536009in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.538261in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.530104in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.551622in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.548034in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.552929in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.554626in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.548015in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.554470in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.550983in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.552305in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.550874in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.550403in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.551086in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.546880in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.549936in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.547903in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.553228in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.542813in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.543325in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.549238in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.546987in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.546418in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.540416in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.545219in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.542252in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.543968in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.544616in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.543526in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.542319in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.545277in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.539118in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.531244in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.531787in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.529791in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.532550in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.525233in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.527686in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.525189in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.513387in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.505905in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.492044in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.467949in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.448168in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.395235in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.322927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.302062in}{1.176387in}}{\pgfqpoint{3.582926in}{1.427043in}}{%
\pgfpathmoveto{\pgfqpoint{2.302062in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.284364in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.303610in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.319393in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.317493in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.330523in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.356736in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.343047in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.345026in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.360347in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.354660in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.365996in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.357600in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.370091in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.370076in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.365794in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.370023in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.374093in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.376743in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.376942in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.368626in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.378186in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.377573in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.371314in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.379652in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.373530in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.393667in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.378861in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.382430in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.383792in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.378275in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.380393in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.380309in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.383038in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.379595in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.385197in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.385167in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.384483in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.385131in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.375406in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.380961in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.383781in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.418158in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.418158in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.415615in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.410444in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.419489in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.419454in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.419424in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.414299in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.414842in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.421398in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.420700in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.412938in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.418147in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.416828in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.413693in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.427043in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.416177in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.408297in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.416707in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.414242in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.406491in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.411098in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.412299in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.413027in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.411589in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.411788in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.409597in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.405030in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.401285in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.405033in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.404541in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.400589in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.393390in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.396701in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.390966in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.381830in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.379227in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.383104in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.368176in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.360573in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.355732in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.357854in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.342800in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.318889in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.277194in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.221980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.302062in}{1.111313in}}{\pgfqpoint{3.582926in}{1.286935in}}{%
\pgfpathmoveto{\pgfqpoint{2.302062in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.161133in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.193501in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.204097in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.221480in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.215227in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.217974in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.222744in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.224751in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.220697in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.233052in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.232515in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.238662in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.230346in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.233912in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.219386in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.226374in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.224235in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.231143in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.222916in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.234592in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.225616in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.231097in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.245007in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.231784in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.235983in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.238066in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.236730in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.279130in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.279130in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.278284in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.285648in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.279629in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.277690in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.282918in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.273844in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.276471in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.285516in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.267945in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.274475in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.284250in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.271906in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.276459in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.275059in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.276400in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.285703in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.273145in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.271203in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.270581in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.268528in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.262109in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.275739in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.272601in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.280375in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.274454in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.271268in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.265454in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.260839in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.265992in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.264828in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.247057in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.264036in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.247900in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.255444in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.218395in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.158340in}}%
\pgfpathlineto{\pgfqpoint{2.302062in}{1.158340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280353in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{2.280353in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280353in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280353in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714544in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714544in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714544in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148735in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148735in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148735in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582926in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582926in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582926in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931639in,y=0.472789in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}k (samples aggregated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280353in}{0.982649in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{0.982649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280353in}{0.982649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973251in, y=0.944068in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280353in}{1.284322in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.284322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280353in}{1.284322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973251in, y=1.245742in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280353in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.585996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280353in}{1.585996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973251in, y=1.547416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302062in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.376836in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.431807in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.500857in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.501527in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.516276in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.502868in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.520968in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.520298in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.524320in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.529013in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.531695in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.533706in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.533706in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.535047in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.534376in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.530354in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.533706in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.539069in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.539069in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.533706in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.541750in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.539069in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.544432in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.544432in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.539069in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.539739in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.543091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302062in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.304434in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.323205in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.338624in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.336612in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.349350in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.364769in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.374824in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.363428in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.372813in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.383539in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.378847in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.375495in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.386891in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.383539in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.392254in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.391584in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.394266in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.394266in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.386221in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.393595in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.388903in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.399629in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.398958in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.396277in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.399629in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.400969in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.403651in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.397618in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.397618in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.400299in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.401640in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.402310in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.392925in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.408344in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.398288in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.400969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280353in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302062in}{1.134826in}}%
\pgfpathlineto{\pgfqpoint{2.323772in}{1.183764in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{2.367191in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{2.388900in}{1.215273in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{1.234043in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{2.475739in}{1.225328in}}%
\pgfpathlineto{\pgfqpoint{2.497448in}{1.243429in}}%
\pgfpathlineto{\pgfqpoint{2.519158in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{1.236725in}}%
\pgfpathlineto{\pgfqpoint{2.562577in}{1.239406in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.250133in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{2.627705in}{1.248122in}}%
\pgfpathlineto{\pgfqpoint{2.649415in}{1.246110in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{2.692834in}{1.250133in}}%
\pgfpathlineto{\pgfqpoint{2.714544in}{1.254155in}}%
\pgfpathlineto{\pgfqpoint{2.736253in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{2.757963in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{2.779672in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{2.801382in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{1.240747in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{1.247451in}}%
\pgfpathlineto{\pgfqpoint{2.888220in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.247451in}}%
\pgfpathlineto{\pgfqpoint{2.931639in}{1.249462in}}%
\pgfpathlineto{\pgfqpoint{2.953349in}{1.250133in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.252144in}}%
\pgfpathlineto{\pgfqpoint{2.996768in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.264881in}}%
\pgfpathlineto{\pgfqpoint{3.040187in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{3.061897in}{1.250133in}}%
\pgfpathlineto{\pgfqpoint{3.083606in}{1.254155in}}%
\pgfpathlineto{\pgfqpoint{3.105316in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{3.127025in}{1.254155in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{3.170444in}{1.250803in}}%
\pgfpathlineto{\pgfqpoint{3.192154in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{3.213863in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{1.246781in}}%
\pgfpathlineto{\pgfqpoint{3.257283in}{1.252144in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.260188in}}%
\pgfpathlineto{\pgfqpoint{3.300702in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{3.322411in}{1.265552in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{3.365830in}{1.266222in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.264881in}}%
\pgfpathlineto{\pgfqpoint{3.409249in}{1.255496in}}%
\pgfpathlineto{\pgfqpoint{3.430959in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{3.452669in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{3.474378in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{3.496088in}{1.256837in}}%
\pgfpathlineto{\pgfqpoint{3.517797in}{1.258848in}}%
\pgfpathlineto{\pgfqpoint{3.539507in}{1.264881in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.257507in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{1.258177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280353in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{2.280353in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280353in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{3.582926in}{0.724333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931639in,y=1.677497in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b) Qwen2.5-7B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024243in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{4.024243in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{4.024243in}{0.724333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.045953in}{1.108317in}}{\pgfqpoint{5.326817in}{1.245498in}}{%
\pgfpathmoveto{\pgfqpoint{4.045953in}{1.157909in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.108317in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.133889in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.148187in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.154964in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.177578in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.188151in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.179154in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.173046in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.176819in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.175332in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.185187in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.192017in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.189696in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.186666in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.179845in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.198008in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.185913in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.188188in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.188937in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.187440in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.179124in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.195016in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.187446in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.190445in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.187416in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.186666in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.185164in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.185130in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.194230in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.187408in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.192704in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.232302in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.244028in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.233762in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.238895in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.233050in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.238164in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.234502in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.235204in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.242531in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.238154in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.227138in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.241092in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.236677in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.235210in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.236682in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.236692in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.235956in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.235951in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.233757in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.236712in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.222756in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.235956in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.245498in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.227907in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.233026in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.238868in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.234493in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.224926in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.237423in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.227897in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.223481in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.221298in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.213925in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.203626in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.182988in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.157909in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.157909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.045953in}{0.988631in}}{\pgfqpoint{5.326817in}{1.110115in}}{%
\pgfpathmoveto{\pgfqpoint{4.045953in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.011747in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.043569in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.046349in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.041618in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.025545in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.040219in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.030137in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.043566in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.050933in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.029573in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.042195in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.042913in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.044270in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.054906in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.055624in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.050312in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.052322in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.055689in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.047600in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.058289in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.063002in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.062368in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.054298in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.038867in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.045593in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.052962in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.060962in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.049577in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.097441in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.100043in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.099418in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.100716in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.092664in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.095349in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.110115in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.100730in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.092681in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.088703in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.100748in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.094680in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.091323in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.102680in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.099342in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.082643in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.094713in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.091961in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.076505in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.090650in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.077283in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.087311in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.072489in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.088595in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.080536in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.066452in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.035660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.045953in}{0.974201in}}{\pgfqpoint{5.326817in}{1.169118in}}{%
\pgfpathmoveto{\pgfqpoint{4.045953in}{1.020593in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.019570in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.039195in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.051344in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.073625in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.070965in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.086978in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.074275in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.089828in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.078265in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.075489in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.087073in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.080440in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.102429in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.089115in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.112889in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.096594in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.104557in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.087083in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.095957in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.105950in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.106762in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.108759in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.108619in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.104591in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.106811in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.111309in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.110699in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.111443in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.110016in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.109305in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.108920in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.103304in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.152223in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.152688in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.154274in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.155662in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.157515in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.156918in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.150774in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.148972in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.153479in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.151637in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.150295in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.169118in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.131621in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.134127in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.140881in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.156764in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.136384in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.149549in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.133610in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.147112in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.134071in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.139649in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.126348in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.144960in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.114479in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.118263in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.096299in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.104457in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.115973in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.084313in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.091174in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.020593in}}%
\pgfpathlineto{\pgfqpoint{4.045953in}{1.020593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024243in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{4.024243in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024243in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024243in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458435in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458435in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458435in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892626in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892626in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892626in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326817in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326817in}{0.724333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326817in,y=0.627110in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675530in,y=0.472789in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}k (samples aggregated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024243in}{0.982649in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{0.982649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024243in}{0.982649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717142in, y=0.944068in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024243in}{1.284322in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.284322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024243in}{1.284322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717142in, y=1.245742in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024243in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.585996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024243in}{1.585996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717142in, y=1.547416in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045953in}{1.133113in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.172591in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.201641in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.197172in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.205366in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.205366in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.205366in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.200897in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.199407in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.215794in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.200897in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.210580in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.203876in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.221753in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.198662in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.212815in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.209835in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.202386in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.212815in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.212815in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.212815in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.207600in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.206856in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.210580in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.210580in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.218029in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.219518in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.209835in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.220263in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.208345in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.218029in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.216539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045953in}{1.012146in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.042983in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.054380in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.069799in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.057062in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.059073in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.054380in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.063765in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.053039in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.057062in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.076503in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.069799in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.075162in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.078514in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.078514in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.071140in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.059073in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.075832in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.071140in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.076503in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.081866in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.073151in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.077844in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.062425in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.075832in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.076503in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.084547in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.073151in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.069129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.024243in}{0.724333in}}{\pgfqpoint{1.302573in}{0.869831in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045953in}{0.997397in}}%
\pgfpathlineto{\pgfqpoint{4.067663in}{1.042313in}}%
\pgfpathlineto{\pgfqpoint{4.089372in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{4.111082in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{4.132791in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{4.154501in}{1.081866in}}%
\pgfpathlineto{\pgfqpoint{4.176210in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{4.197920in}{1.095944in}}%
\pgfpathlineto{\pgfqpoint{4.219629in}{1.073151in}}%
\pgfpathlineto{\pgfqpoint{4.241339in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{4.263049in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{4.284758in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{4.306468in}{1.096614in}}%
\pgfpathlineto{\pgfqpoint{4.328177in}{1.091922in}}%
\pgfpathlineto{\pgfqpoint{4.349887in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{4.371596in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{4.415015in}{1.097955in}}%
\pgfpathlineto{\pgfqpoint{4.436725in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{4.458435in}{1.103989in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{1.111363in}}%
\pgfpathlineto{\pgfqpoint{4.501854in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{4.523563in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{4.545273in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{4.566982in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{4.588692in}{1.129463in}}%
\pgfpathlineto{\pgfqpoint{4.610401in}{1.124771in}}%
\pgfpathlineto{\pgfqpoint{4.632111in}{1.110022in}}%
\pgfpathlineto{\pgfqpoint{4.653821in}{1.111363in}}%
\pgfpathlineto{\pgfqpoint{4.675530in}{1.127452in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{1.114044in}}%
\pgfpathlineto{\pgfqpoint{4.718949in}{1.134826in}}%
\pgfpathlineto{\pgfqpoint{4.740659in}{1.118737in}}%
\pgfpathlineto{\pgfqpoint{4.762368in}{1.112033in}}%
\pgfpathlineto{\pgfqpoint{4.784078in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{4.805787in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{4.827497in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{4.870916in}{1.146893in}}%
\pgfpathlineto{\pgfqpoint{4.892626in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{4.914335in}{1.128793in}}%
\pgfpathlineto{\pgfqpoint{4.936045in}{1.129463in}}%
\pgfpathlineto{\pgfqpoint{4.957754in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{5.001173in}{1.129463in}}%
\pgfpathlineto{\pgfqpoint{5.022883in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{5.044593in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{5.066302in}{1.127452in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.128793in}}%
\pgfpathlineto{\pgfqpoint{5.109721in}{1.134826in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.135497in}}%
\pgfpathlineto{\pgfqpoint{5.153140in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{5.174850in}{1.132815in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{1.132145in}}%
\pgfpathlineto{\pgfqpoint{5.239979in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{5.261688in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.125441in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.130134in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{1.136837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024243in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{4.024243in}{1.594163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024243in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{5.326817in}{0.724333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675530in,y=1.677497in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c) Qwen3-4B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439239in}{0.036600in}}%
\pgfpathlineto{\pgfqpoint{4.081386in}{0.036600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103608in}{0.036600in}}{\pgfqpoint{4.103608in}{0.058823in}}%
\pgfpathlineto{\pgfqpoint{4.103608in}{0.202650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103608in}{0.224872in}}{\pgfqpoint{4.081386in}{0.224872in}}%
\pgfpathlineto{\pgfqpoint{1.439239in}{0.224872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.417017in}{0.224872in}}{\pgfqpoint{1.417017in}{0.202650in}}%
\pgfpathlineto{\pgfqpoint{1.417017in}{0.058823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.417017in}{0.036600in}}{\pgfqpoint{1.439239in}{0.036600in}}%
\pgfpathlineto{\pgfqpoint{1.439239in}{0.036600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.678431,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461461in}{0.141539in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{0.141539in}}%
\pgfpathlineto{\pgfqpoint{1.683683in}{0.141539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772572in,y=0.102650in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T = 0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.509804,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401436in}{0.141539in}}%
\pgfpathlineto{\pgfqpoint{2.512547in}{0.141539in}}%
\pgfpathlineto{\pgfqpoint{2.623658in}{0.141539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712547in,y=0.102650in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T = 0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.407843,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341411in}{0.141539in}}%
\pgfpathlineto{\pgfqpoint{3.452522in}{0.141539in}}%
\pgfpathlineto{\pgfqpoint{3.563633in}{0.141539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652522in,y=0.102650in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T = 0.9}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

